Performance modelling of access control mechanisms for local and vehicular wireless networks

Carrier sense multiple access collision avoidance (CSMA/CA) is the basic scheme upon which access to the shared medium is regulated in many wireless networks. With CSMA/CA a station willing to start a transmission has first to find the channel free for a given duration otherwise it will go into \emph{backoff}, i.e. refraining for transmitting for a randomly chosen delay. Performance analysis of a wireless network employing CSMA/CA regulation is not an easy task: except for simple network configuration analytical solution of key performance indicators (KPI) cannot be obtained hence one has to resort to formal modelling tools. In this paper we present a performance modelling study targeting different kind of CSMA/CA based wireless networks, namely: the IEEE 802.11 Wireless Local Area Networks (WLANs) and the 802.11p Vehicular Ad Hoc Networks (VANETs), which extends 802.11 with priorities over packets. The modelling framework we introduce allows for considering: i) an arbitrarily large number of stations, ii) different traffic conditions (saturated/non-saturated), iii) different hypothesis concerning the shared channel (ideal/non-ideal). We apply statistical model checking to assess KPIs of different network configurations.

==> sectionsCR/lha1.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[scale=1.5]
	\node at (1.200000,9.200000) [draw,rounded corners] (n0) {l1;$\dot{t}=1$};
	\node at (-0.300000,9.200000) [] (n1) {};
	\node at (3.000000,9.200000) [rounded corners,draw,accepting] (n2) {l2};
	\path[draw,draw,-latex] (n1)  -- node[above] {\#;;t=0} (n0);
	\path[draw,-latex] (n0)  -- node[above] {\#;t=T} (n2);
	\path[draw,-latex] (n0)  .. controls (0.600000,8.400000) and (1.800000,8.400000) ..   node[below] {CorrectPacketAck(p);t<T; Throughtput[p]++;} (n0);
	\path[draw,-latex,loop] (n0)  .. controls (0.600000,10.000000) and (1.800000,10.000000) ..   node[above] {All - CorrectPacketAck;t<T;} (n0);
\end{tikzpicture}


\end{document}


